Techniques to Reduce $\pi/4$-Parity-Phase Circuits, Motivated by the ZX Calculus

To approximate arbitrary unitary transformations on one or more qubits, one must perform transformations which are outside of the Clifford group. The gate most commonly considered for this purpose is the T = diag(1, exp(i \pi/4)) gate. As T gates are computationally expensive to perform fault-tolerantly in the most promising error-correction technologies, minimising the "T-count" (the number of T gates) required to realise a given unitary in a Clifford+T circuit is of great interest. We describe techniques to find circuits with reduced T-count in unitary circuits, which develop on the ideas of Heyfron and Campbell [arXiv:1712.01557] with the help of the ZX calculus. Following [arXiv:1712.01557], we reduce the problem to that of minimising the T count of a CNOT+T circuit. The ZX calculus motivates a further reduction to simplifying a product of commuting "\pi/4-parity-phase" operations: diagonal unitary transformations which induce a relative phase of exp(i \pi/4) depending on the outcome of a parity computation on the standard basis (which motivated Kissinger and van de Wetering [1903.10477] to introduce "phase gadgets"). For a number of standard benchmark circuits, we show that these techniques -- in some cases supplemented by the TODD subroutine of Heyfron and Campbell [arXiv:1712.01557] -- yield T-counts comparable to or better than the best previously known results.

==> diagrams/4linetgadgetdecom.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node  (0) at (-2.875, 0) {$=$};
		\node  (1) at (4.5, -1.25) {};
		\node [X dot] (3) at (-0.75, 1.25) {};
		\node [Z dot] (4) at (1.75, -0.5) {\footnotesize$\!\tau\!$};
		\node [Z dot] (5) at (-4.75, -0.25) {};
		\node  (6) at (-5.25, -1.25) {};
		\node [Z dot] (7) at (0.75, -0.25) {};
		\node  (8) at (-2.25, 0.75) {};
		\node [Z dot] (9) at (-3.75, -0.5) {};
		\node at (9) [anchor=west] {\footnotesize\;$\pi/4$};
		\node [Z dot] (10) at (-0.75, 1.75) {};
		\node [X dot] (11) at (-1.25, -0.75) {};
		\node  (12) at (-3.5, 0.5) {};
		\node [Z dot] (13) at (-4.75, 0.5) {};
		\node  (14) at (-5.25, 0.5) {};
		\node [Z dot] (15) at (-1.25, -0.25) {};
		\node  (16) at (-3.5, -1.25) {};
		\node [Z dot] (17) at (-1.25, -1.25) {};
		\node [Z dot] (18) at (0.75, -1.25) {};
		\node  (19) at (4.5, -0.25) {};
		\node  (20) at (-2.25, -0.25) {};
		\node  (21) at (-2.25, -1.25) {};
		\node [X dot] (22) at (-4.25, -0.5) {};
		\node [Z dot] (23) at (-1.75, -0.75) {\footnotesize$\!\iota\!$};
		\node  (24) at (4.5, 0.75) {};
		\node [Z dot] (25) at (-0.25, 1.25) {\footnotesize$\!\iota\!$};
		\node [X dot] (26) at (1.25, -0.5) {};
		\node  (27) at (-3.5, -0.25) {};
		\node  (28) at (-5.25, -0.25) {};
		\node [Z dot] (29) at (0.75, 0.75) {};
		\node [Z dot] (30) at (-0.75, -0.25) {};
		\node [Z dot] (31) at (-4.75, -1.25) {};
		\node  (32) at (-3.5, 1.25) {};
		\node [Z dot] (33) at (-4.75, 1.25) {};
		\node  (34) at (-5.25, 1.25) {};
		\node [Z dot] (35) at (-1.75, 1.75) {\footnotesize$\!\tau\!$};
		\node  (36) at (4.5, 1.75) {};
		\node  (37) at (-2.25, 1.75) {};
		\node [X dot] (38) at (-1.25, 1.25) {};
		\node [Z dot] (39) at (-1.25, 1.75) {};
		\node [Z dot] (40) at (-1.25, 0.75) {};
		\node [Z dot] (41) at (-1.75, 1.25) {\footnotesize$\!\iota\!$};
		\node [X dot] (42) at (-1.25, 0.25) {};
		\node [Z dot] (43) at (-1.25, 0.75) {};
		\node [Z dot] (44) at (-1.25, -0.25) {};
		\node [Z dot] (45) at (-1.75, 0.25) {\footnotesize$\!\iota\!$};
		\node [Z dot] (46) at (-1.75, 0.75) {\footnotesize$\!\tau\!$};
		\node [Z dot] (47) at (-1.75, -0.25) {\footnotesize$\!\tau\!$};
		\node [Z dot] (48) at (-1.75, -1.25) {\footnotesize$\!\tau\!$};
		\node [Z dot] (49) at (-0.5, -1.25) {};
		\node [Z dot] (50) at (-0.5, 0.75) {};
		\node [Z dot] (51) at (0, 0.25) {\footnotesize$\!\iota\!$};
		\node [X dot] (52) at (-0.5, 0.25) {};
		\node [Z dot] (53) at (0.25, -1.25) {};
		\node [Z dot] (54) at (0.25, 1.75) {};
		\node [Z dot] (55) at (0.75, 1.25) {\footnotesize$\!\iota\!$};
		\node [X dot] (56) at (0.25, 1.25) {};
		\node [Z dot] (57) at (1.5, 1.75) {};
		\node [X dot] (58) at (2.25, -0.75) {};
		\node [Z dot] (59) at (1.5, 0.75) {};
		\node [Z dot] (60) at (2.75, -0.75) {\footnotesize$\!\tau\!$};
		\node [Z dot] (61) at (1.75, -1.25) {};
		\node [Z dot] (62) at (2.5, 1.75) {};
		\node [X dot] (63) at (3, 0.5) {};
		\node [Z dot] (64) at (2.5, 0.75) {};
		\node [Z dot] (65) at (3.5, 0.5) {\footnotesize$\!\tau\!$};
		\node [Z dot] (66) at (2.5, -0.25) {};
		\node [Z dot] (67) at (3.5, 1.75) {};
		\node [X dot] (68) at (4, -0.5) {};
		\node [Z dot] (69) at (3.5, -0.25) {};
		\node [Z dot] (70) at (4.5, -0.5) {\footnotesize$\!\tau\!$};
		\node [Z dot] (71) at (3.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26) to (4);
		\draw (3) to (25);
		\draw (21.center) to (1.center);
		\draw (20.center) to (19.center);
		\draw (8.center) to (24.center);
		\draw (15) to (11);
		\draw (17) to (11);
		\draw (11) to (23);
		\draw (10) to (3);
		\draw (30) to (3);
		\draw (29) to (26);
		\draw (7) to (26);
		\draw (18) to (26);
		\draw (22) to (9);
		\draw (6.center) to (16.center);
		\draw (28.center) to (27.center);
		\draw (14.center) to (12.center);
		\draw (13) to (22);
		\draw (5) to (22);
		\draw (31) to (22);
		\draw (34.center) to (32.center);
		\draw (33) to (22);
		\draw (37.center) to (36.center);
		\draw (39) to (38);
		\draw (40) to (38);
		\draw (38) to (41);
		\draw (43) to (42);
		\draw (44) to (42);
		\draw (42) to (45);
		\draw (52) to (51);
		\draw (50) to (52);
		\draw (49) to (52);
		\draw (56) to (55);
		\draw (54) to (56);
		\draw (53) to (56);
		\draw (58) to (60);
		\draw (57) to (58);
		\draw (59) to (58);
		\draw (61) to (58);
		\draw (63) to (65);
		\draw (62) to (63);
		\draw (64) to (63);
		\draw (66) to (63);
		\draw (68) to (70);
		\draw (67) to (68);
		\draw (69) to (68);
		\draw (71) to (68);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/4linetgadgetdecominduc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node  (0) at (-3, 1.25) {$=$};
		\node  (1) at (-5.5, 2.25) {};
		\node  (2) at (-5.5, 0.25) {};
		\node [Z dot] (3) at (-1.25, 0.25) {};
		\node  (4) at (-2.25, 0.25) {};
		\node  (5) at (-1.5, 1) {$\vdots$};
		\node  (7) at (-2.5, 1.75) {};
		\node [X dot] (8) at (-1, 1) {};
		\node  (9) at (-2.25, 1.75) {};
		\node  (10) at (-0.25, 0.25) {};
		\node [Z dot] (11) at (-0.5, 1) {};
		\node  (12) at (-0.25, 1.75) {};
		\node [anchor=south] (6) at (-0.25,0.375) {\footnotesize$\pi\!\!\;/\!\!\:4$};
		\node  (13) at (-2.5, 0.25) {};
		\node [Z dot] (14) at (-1.25, 1.75) {};
		\node  (15) at (-2.25, 2.5) {};
		\node  (16) at (-0.25, 2.5) {};
		\node [Z dot] (17) at (-0.75, 2.5) {};
		\node [X dot] (18) at (-0.75, 1.75) {};
		\node [Z dot] (19) at (-1.75, 2.5) {};
		\node [X dot] (20) at (-1.75, 1.75) {};
		\node  (21) at (0.25, 1.25) {$=$};
		\node [Z dot] (22) at (-3.75, 1) {};
		\node  (23) at (-3.5, 1.25) {};
		\node  (24) at (-5.25, 1.25) {};
		\node  (25) at (-3.5, 0.75) {\footnotesize$\pi\!\!\;/\!\!\:4$};
		\node  (26) at (-4.75, 0.75) {$\vdots$};
		\node [Z dot] (27) at (-4.75, 0.25) {};
		\node [Z dot] (28) at (-4.75, 1.25) {};
		\node  (29) at (-4.75, 1.75) {$\vdots$};
		\node  (30) at (-5.25, 0.25) {};
		\node  (31) at (-3.5, 2.25) {};
		\node [X dot] (32) at (-4.25, 1) {};
		\node [Z dot] (33) at (-4.75, 2.25) {};
		\node  (34) at (-5.25, 2.25) {};
		\node  (35) at (-3.5, 0.25) {};
		\node  (36) at (7, 0.25) {};
		\node [Z dot] (37) at (6.5, 1) {};
		\node [Z dot] (38) at (5.5, 1.25) {};
		\node  (39) at (1.25, 0.75) {$\vdots$};
		\node  (40) at (6.75, 0.75) {\footnotesize$\pi\!\!\;/\!\!\:4$};
		\node  (41) at (1.5, 2.25) {};
		\node [X dot] (42) at (3.5, 0.75) {};
		\node [Z dot] (43) at (3.5, 1.25) {};
		\node  (44) at (1.25, 1.75) {$\vdots$};
		\node [Z dot] (45) at (3.5, 0.25) {};
		\node [Z dot] (46) at (5.5, 0.25) {};
		\node  (47) at (7, 1.25) {};
		\node  (48) at (1.5, 1.25) {};
		\node [Z dot] (49) at (2.5, 2.25) {\footnotesize$\!\!\sigma_m\!\!$};
		\node  (50) at (1.5, 0.25) {};
		\node [Z dot] (51) at (4, 0.75) {\footnotesize$\!\!\theta_m\!\!$};
		\node  (52) at (7, 2.25) {};
		\node [X dot] (53) at (6, 1) {};
		\node [Z dot] (54) at (5.5, 2.25) {};
		\node  (55) at (7, 3) {};
		\node  (56) at (1.5, 3) {};
		\node [Z dot] (57) at (2, 3) {};
		\node [X dot] (58) at (2, 2.25) {};
		\node [Z dot] (59) at (6, 3) {};
		\node [X dot] (60) at (6, 2.25) {};
		\node [Z dot] (61) at (2.5, 0.25) {\footnotesize$\!\!\sigma_m\!\!$};
		\node [Z dot] (62) at (2.5, 1.25) {\footnotesize$\!\!\sigma_m\!\!$};
		\node [Z dot] (63) at (3, 1.25) {};
		\node [Z dot] (64) at (3.5, 1.75) {\footnotesize$\!\!\theta_m\!\!$};
		\node [Z dot] (65) at (3, 2.25) {};
		\node [X dot] (66) at (3, 1.75) {};
		\node [Z dot] (67) at (4.5, 0.25) {};
		\node [Z dot] (68) at (5, 1.75) {\footnotesize$\!\!\theta_m\!\!$};
		\node [Z dot] (69) at (4.5, 2.25) {};
		\node [X dot] (70) at (4.5, 1.75) {};
		\node  (71) at (1, 0.25) {$m+1$};
		\node  (72) at (1.25, 1.25) {$i$};
		\node  (73) at (1.25, 3) {$1$};
		\node  (74) at (1.25, 2.25) {$2$};
		\node  (75) at (1.75, -0.75) {};
		\node [X dot] (76) at (-2, -3.25) {};
		\node [X dot] (77) at (-2.25, -2.25) {};
		\node [Z dot] (78) at (-0.25, -1.75) {};
		\node [Z dot] (79) at (-1.5, -3.25) {\footnotesize$\!\!\theta_m\!\!$};
		\node [Z dot] (80) at (1, -3) {};
		\node [X dot] (81) at (-1, -2.25) {};
		\node  (82) at (-4.75, -1.75) {$2$};
		\node [Z dot] (83) at (-2.5, -2.75) {};
		\node  (84) at (-4.75, -3.25) {$\vdots$};
		\node  (85) at (-4.5, -0.75) {};
		\node [Z dot] (86) at (-1.75, -2.25) {\footnotesize$\!\!\theta_m\!\!$};
		\node [Z dot] (87) at (-2.5, -1.75) {};
		\node  (88) at (-4.5, -3.75) {};
		\node  (89) at (1.75, -2.75) {};
		\node [anchor=south] at (1.25,-3.5) {\footnotesize$\pi\!\!\;/\!\!\:4$};
		\node  (91) at (-4.75, -2.75) {$i$};
		\node  (92) at (-4.75, -0.75) {$1$};
		\node  (93) at (-4.5, -2.75) {};
		\node  (94) at (-5.5, -2.75) {$=$};
		\node [Z dot] (95) at (-2, -3.75) {};
		\node [Z dot] (96) at (-1.25, -3.75) {};
		\node  (97) at (-5, -3.75) {$m+1$};
		\node [Z dot] (98) at (-2, -2.75) {};
		\node [Z dot] (99) at (-1.5, -1.75) {};
		\node  (100) at (-4.5, -1.75) {};
		\node [Z dot] (101) at (-0.5, -2.25) {\footnotesize$\!\!\theta_m\!\!$};
		\node [Z dot] (102) at (-3.5, -3.75) {\footnotesize$\!\!\sigma_m\!\!$};
		\node [Z dot] (103) at (-0.25, -2.75) {};
		\node [Z dot] (104) at (-0.25, -3.75) {};
		\node  (105) at (1.75, -3.75) {};
		\node  (106) at (-4.75, -2.25) {$\vdots$};
		\node [X dot] (107) at (0.5, -3) {};
		\node [Z dot] (108) at (-3.5, -2.75) {\footnotesize$\!\!\sigma_m\!\!$};
		\node  (109) at (1.75, -1.75) {};
		\node [X dot] (110) at (-3.5, -1.25) {};
		\node [Z dot] (111) at (-3.5, -1.75) {};
		\node [Z dot] (112) at (-3, -1.25) {\footnotesize$\!\!\sigma_m\!\!$};
		\node [Z dot] (113) at (-3.5, -0.75) {};
		\node [Z dot] (114) at (-2.5, -0.75) {};
		\node [Z dot] (115) at (-1.5, -0.75) {};
		\node [Z dot] (116) at (-0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=braceedge] (2.center) to node[wire label, inner sep=5 pt]{$m+1$} (1.center);
		\draw (8) to (11);
		\draw (4.center) to (10.center);
		\draw (9.center) to (12.center);
		\draw (14) to (8);
		\draw (3) to (8);
		\draw [style=braceedge] (13.center) to node[wire label, inner sep=5 pt]{$m$} (7.center);
		\draw (15.center) to (16.center);
		\draw (17) to (18);
		\draw (19) to (20);
		\draw (32) to (22);
		\draw (30.center) to (35.center);
		\draw (24.center) to (23.center);
		\draw (34.center) to (31.center);
		\draw (33) to (32);
		\draw (28) to (32);
		\draw (27) to (32);
		\draw (53) to (37);
		\draw (50.center) to (36.center);
		\draw (48.center) to (47.center);
		\draw (41.center) to (52.center);
		\draw (43) to (42);
		\draw (45) to (42);
		\draw (42) to (51);
		\draw (54) to (53);
		\draw (38) to (53);
		\draw (46) to (53);
		\draw (56.center) to (55.center);
		\draw (57) to (58);
		\draw (59) to (60);
		\draw (65) to (66);
		\draw (63) to (66);
		\draw (66) to (64);
		\draw (69) to (70);
		\draw (67) to (70);
		\draw (70) to (68);
		\draw (107) to (80);
		\draw (88.center) to (105.center);
		\draw (93.center) to (89.center);
		\draw (100.center) to (109.center);
		\draw (98) to (76);
		\draw (95) to (76);
		\draw (76) to (79);
		\draw (78) to (107);
		\draw (103) to (107);
		\draw (104) to (107);
		\draw (85.center) to (75.center);
		\draw (87) to (77);
		\draw (83) to (77);
		\draw (77) to (86);
		\draw (99) to (81);
		\draw (96) to (81);
		\draw (81) to (101);
		\draw (113) to (110);
		\draw (111) to (110);
		\draw (110) to (112);
		\draw [bend left=15, looseness=1.00] (114) to (77);
		\draw (115) to (81);
		\draw (116) to (107);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/commute-cond-x-gadget.tikz <==
  \begin{minipage}{23mm}
    \begin{tikzpicture}
      \def\dx{0.4}
      \def\dy{0.5}
      \coordinate (0) at (0,0);
      %
      \coordinate (x1-0) at (0);
      \coordinate (x2-0) at ($(x1-0) + (0,\dy)$);
      \coordinate (x3-0) at ($(x2-0) + (0,\dy)$);
      \coordinate (x4-0) at ($(x3-0) + (0,\dy)$);
      \xdef\u{0}
      \foreach \t in {1,...,5} {%
        \foreach \k in {1,...,4} {%
          \coordinate (x\k-\t) at ($(x\k-\u) + (\dx,0)$);
          \ifnum\k=3%
            \ifnum\t=3
              \coordinate (x3-3) at ($(x3-3) + ({\dx/2},0)$);
            \fi
          \else
            \draw (x\k-\u) -- (x\k-\t);
          \fi
        }
        \xdef\u{\t}
      }
      %
      \node at ($(x3-2) + (0,0.1)$) {$\vdots$};
      %
      \foreach \k in {1,2,4} {%
        \draw (x\k-2) -- (x3-3);
        \filldraw [Z dot] (x\k-2) circle (3pt);
      }
      \draw (x3-3) -- (x3-4);
      \filldraw [X dot] (x3-3) circle (3pt);
      \filldraw [Z dot] (x3-4) circle (3pt) node [anchor=180,font=\footnotesize] {\;$\theta$}; 
			%
      \filldraw [X dot] (x1-1) circle (3pt)
        node [anchor=north,font=\scriptsize,inner sep=0pt] {$\pi\!\!\:,\!\{\!\!\;s\!\!\;\}$};
    \end{tikzpicture}
  \end{minipage}
  \longrightarrow{}
    \begin{minipage}{40mm}
    \hspace*{0.5mm}
    \begin{tikzpicture}
      \def\dx{0.4}
      \def\dy{0.5}
      \coordinate (0) at (0,0);
      %
      \coordinate (x1-0) at (0);
      \coordinate (x2-0) at ($(x1-0) + (0,\dy)$);
      \coordinate (x3-0) at ($(x2-0) + (0,\dy)$);
      \coordinate (x4-0) at ($(x3-0) + (0,\dy)$);
      \xdef\u{0}
      \foreach \t in {1,...,7} {%
        \foreach \k in {1,...,4} {%
					\coordinate (x\k-\t) at ($(x\k-\u) + (\dx,0)$);
          \ifnum\k=3%
          \else
            \draw (x\k-\u) -- (x\k-\t);
          \fi
        }
        \xdef\u{\t}
      }
      %
      \node at ($(x3-1) + (0,0.1)$) {$\vdots$};
      \node at ($(x3-4) + (0,0.1)$) {$\vdots$};
      %
      \coordinate (x3-2') at ($(x3-2) + (0,{\dy/2})$);  
      \coordinate (x3-2'') at ($(x3-5) + (0,{-\dy/2})$);
      \coordinate (x3-3') at ($(x3-2') + (\dx,0)$);  
      \coordinate (x3-3'') at ($(x3-2'') + (\dx,0)$);
      \draw (x3-2') -- (x3-3');
      \draw (x3-2'') -- (x3-3'');
			\foreach \t/\p in {1/',4/''} {%
				\foreach \u in {1,2,4} {%
					\draw (x\u-\t) -- (x3-2\p);
					\filldraw [Z dot] (x\u-\t) circle (3pt);
				}
			}
      \filldraw [Z dot] (x3-2') circle (3pt);
      \filldraw [Z dot] (x3-2'') circle (3pt);
      \filldraw [X dot] (x3-2') circle (3pt);
      \filldraw [X dot] (x3-2'') circle (3pt);      
      \filldraw [Z dot] (x3-3') circle (3pt) node [anchor=north,inner sep=1pt,font=\footnotesize] {$\phantom\vert\theta\phantom\vert$}; 
      \filldraw [Z dot] (x3-3'') circle (3pt) node [anchor=south,inner sep=-11pt,font=\footnotesize] {\;\;$-\!2\theta\!\!\:,\!\{\!\!\;s\!\!\;\}$}; 
      \filldraw [X dot] (x1-6) circle (3pt)
        node [anchor=north,font=\scriptsize] {$\pi\!\!\:,\!\{\!\!\;s\!\!\;\}$};
    \end{tikzpicture}
  \end{minipage}
  \mspace{-48mu}


==> diagrams/commute-cx-gadget-a.tikz <==
  \begin{minipage}{23mm}
    \begin{tikzpicture}
      \def\dx{0.4}
      \def\dy{0.5}
      \coordinate (0) at (0,0);
      %
      \coordinate (x1-0) at (0);
      \coordinate (x2-0) at ($(x1-0) + (0,\dy)$);
      \coordinate (x3-0) at ($(x2-0) + (0,\dy)$);
      \coordinate (x4-0) at ($(x3-0) + (0,\dy)$);
      \xdef\u{0}
      \foreach \t in {1,...,5} {%
        \foreach \k in {1,...,4} {%
          \coordinate (x\k-\t) at ($(x\k-\u) + (\dx,0)$);
          \ifnum\k=3%
            \ifnum\t=3
              \coordinate (x3-3) at ($(x3-2) + ({2*\dx/3},0)$);
            \fi
          \else
            \draw (x\k-\u) -- (x\k-\t);
          \fi
        }
        \xdef\u{\t}
      }
      %
      \node at ($(x3-2) + (0,0.1)$) {$\vdots$};
      %
      \foreach \k in {2,4} {%
        \draw (x\k-2) -- (x3-3);
        \filldraw [Z dot] (x\k-2) circle (3pt);
      }
      \draw (x3-3) -- (x3-4);
      \filldraw [X dot] (x3-3) circle (3pt);
      \filldraw [Z dot] (x3-4) circle (3pt) node [anchor=180,font=\footnotesize] {\;$\theta$}; 
			%
	  \draw (x1-1) -- (x2-1);
      \filldraw [Z dot] (x2-1) circle (3pt);
      \filldraw [X dot] (x1-1) circle (3pt);
    \end{tikzpicture}
  \end{minipage}
  \!\!\!\!\!\longrightarrow
  \begin{minipage}{23mm}
    \begin{tikzpicture}
      \def\dx{0.4}
      \def\dy{0.5}
      \coordinate (0) at (0,0);
      %
      \coordinate (x1-0) at (0);
      \coordinate (x2-0) at ($(x1-0) + (0,\dy)$);
      \coordinate (x3-0) at ($(x2-0) + (0,\dy)$);
      \coordinate (x4-0) at ($(x3-0) + (0,\dy)$);
      \xdef\u{0}
      \foreach \t in {1,...,4} {%
        \foreach \k in {1,...,4} {%
          \coordinate (x\k-\t) at ($(x\k-\u) + (\dx,0)$);
          \ifnum\k=3%
            \ifnum\t=2
              \coordinate (x3-3) at ($(x3-2) + ({2*\dx/3},0)$);
            \fi
          \else
            \draw (x\k-\u) -- (x\k-\t);
          \fi
        }
        \xdef\u{\t}
      }
      %
      \node at ($(x3-1) + (0,0.1)$) {$\vdots$};
      %
      \foreach \k in {2,4} {%
        \draw (x\k-1) -- (x3-2);
        \filldraw [Z dot] (x\k-1) circle (3pt);
      }
      \draw (x3-2) -- (x3-3);
      \filldraw [X dot] (x3-2) circle (3pt);
      \filldraw [Z dot] (x3-3) circle (3pt) node [anchor=180,font=\footnotesize] {\;$\theta$}; 
			%
	  \draw (x1-3) -- (x2-3);
      \filldraw [Z dot] (x2-3) circle (3pt);
      \filldraw [X dot] (x1-3) circle (3pt);
    \end{tikzpicture}
  \end{minipage}


==> diagrams/commute-cx-gadget-b.tikz <==
  \begin{minipage}{23mm}
    \begin{tikzpicture}
      \def\dx{0.4}
      \def\dy{0.5}
      \coordinate (0) at (0,0);
      %
      \coordinate (x1-0) at (0);
      \coordinate (x2-0) at ($(x1-0) + (0,\dy)$);
      \coordinate (x3-0) at ($(x2-0) + (0,\dy)$);
      \coordinate (x4-0) at ($(x3-0) + (0,\dy)$);
      \xdef\u{0}
      \foreach \t in {1,...,5} {%
        \foreach \k in {1,...,4} {%
          \coordinate (x\k-\t) at ($(x\k-\u) + (\dx,0)$);
          \ifnum\k=3%
            \ifnum\t=3
              \coordinate (x3-3) at ($(x3-2) + ({2*\dx/3},0)$);
            \fi
          \else
            \draw (x\k-\u) -- (x\k-\t);
          \fi
        }
        \xdef\u{\t}
      }
      %
      \node at ($(x3-2) + (0,0.1)$) {$\vdots$};
      %
      \foreach \k in {2,4} {%
        \draw (x\k-2) -- (x3-3);
        \filldraw [Z dot] (x\k-2) circle (3pt);
      }
      \draw (x3-3) -- (x3-4);
      \filldraw [X dot] (x3-3) circle (3pt);
      \filldraw [Z dot] (x3-4) circle (3pt) node [anchor=180,font=\footnotesize] {\;$\theta$}; 
			%
	  \draw (x1-1) -- (x2-1);
      \filldraw [Z dot] (x1-1) circle (3pt);
      \filldraw [X dot] (x2-1) circle (3pt);
    \end{tikzpicture}
  \end{minipage}
  \!\!\!\!\!\longrightarrow\;
  \begin{minipage}{23mm}
    \begin{tikzpicture}
      \def\dx{0.4}
      \def\dy{0.5}
      \coordinate (0) at (0,0);
      %
      \coordinate (x1-0) at (0);
      \coordinate (x2-0) at ($(x1-0) + (0,\dy)$);
      \coordinate (x3-0) at ($(x2-0) + (0,\dy)$);
      \coordinate (x4-0) at ($(x3-0) + (0,\dy)$);
      \xdef\u{0}
      \foreach \t in {1,...,4} {%
        \foreach \k in {1,...,4} {%
          \coordinate (x\k-\t) at ($(x\k-\u) + (\dx,0)$);
          \ifnum\k=3%
            \ifnum\t=2
              \coordinate (x3-3) at ($(x3-2) + ({2*\dx/3},0)$);
            \fi
          \else
            \draw (x\k-\u) -- (x\k-\t);
          \fi
        }
        \xdef\u{\t}
      }
      %
      \node at ($(x3-1) + (0,0.1)$) {$\vdots$};
      %
      \foreach \k in {1,2,4} {%
        \draw (x\k-1) -- (x3-2);
        \filldraw [Z dot] (x\k-1) circle (3pt);
      }
      \draw (x3-2) -- (x3-3);
      \filldraw [X dot] (x3-2) circle (3pt);
      \filldraw [Z dot] (x3-3) circle (3pt) node [anchor=180,font=\footnotesize] {\;$\theta$}; 
			%
	  \draw (x1-3) -- (x2-3);
      \filldraw [Z dot] (x1-3) circle (3pt);
      \filldraw [X dot] (x2-3) circle (3pt);
    \end{tikzpicture}
  \end{minipage}
  \mspace{-18mu};\qquad
  \begin{minipage}{23mm}
    \begin{tikzpicture}
      \def\dx{0.4}
      \def\dy{0.5}
      \coordinate (0) at (0,0);
      %
      \coordinate (x1-0) at (0);
      \coordinate (x2-0) at ($(x1-0) + (0,\dy)$);
      \coordinate (x3-0) at ($(x2-0) + (0,\dy)$);
      \coordinate (x4-0) at ($(x3-0) + (0,\dy)$);
      \xdef\u{0}
      \foreach \t in {1,...,5} {%
        \foreach \k in {1,...,4} {%
          \coordinate (x\k-\t) at ($(x\k-\u) + (\dx,0)$);
          \ifnum\k=3%
            \ifnum\t=3
              \coordinate (x3-3) at ($(x3-2) + ({2*\dx/3},0)$);
            \fi
          \else
            \draw (x\k-\u) -- (x\k-\t);
          \fi
        }
        \xdef\u{\t}
      }
      %
      \node at ($(x3-2) + (0,0.1)$) {$\vdots$};
      %
      \foreach \k in {1,2,4} {%
        \draw (x\k-2) -- (x3-3);
        \filldraw [Z dot] (x\k-2) circle (3pt);
      }
      \draw (x3-3) -- (x3-4);
      \filldraw [X dot] (x3-3) circle (3pt);
      \filldraw [Z dot] (x3-4) circle (3pt) node [anchor=180,font=\footnotesize] {\;$\theta$}; 
			%
	  \draw (x1-1) -- (x2-1);
      \filldraw [Z dot] (x1-1) circle (3pt);
      \filldraw [X dot] (x2-1) circle (3pt);
    \end{tikzpicture}
  \end{minipage}
  \!\!\!\!\!\longrightarrow\;
  \begin{minipage}{23mm}
    \begin{tikzpicture}
      \def\dx{0.4}
      \def\dy{0.5}
      \coordinate (0) at (0,0);
      %
      \coordinate (x1-0) at (0);
      \coordinate (x2-0) at ($(x1-0) + (0,\dy)$);
      \coordinate (x3-0) at ($(x2-0) + (0,\dy)$);
      \coordinate (x4-0) at ($(x3-0) + (0,\dy)$);
      \xdef\u{0}
      \foreach \t in {1,...,4} {%
        \foreach \k in {1,...,4} {%
          \coordinate (x\k-\t) at ($(x\k-\u) + (\dx,0)$);
          \ifnum\k=3%
            \ifnum\t=2
              \coordinate (x3-3) at ($(x3-2) + ({2*\dx/3},0)$);
            \fi
          \else
            \draw (x\k-\u) -- (x\k-\t);
          \fi
        }
        \xdef\u{\t}
      }
      %
      \node at ($(x3-1) + (0,0.1)$) {$\vdots$};
      %
      \foreach \k in {2,4} {%
        \draw (x\k-1) -- (x3-2);
        \filldraw [Z dot] (x\k-1) circle (3pt);
      }
      \draw (x3-2) -- (x3-3);
      \filldraw [X dot] (x3-2) circle (3pt);
      \filldraw [Z dot] (x3-3) circle (3pt) node [anchor=180,font=\footnotesize] {\;$\theta$}; 
			%
	  \draw (x1-3) -- (x2-3);
      \filldraw [Z dot] (x1-3) circle (3pt);
      \filldraw [X dot] (x2-3) circle (3pt);
    \end{tikzpicture}
  \end{minipage}


==> diagrams/commute-x-gadget.tikz <==
  \mspace{-18mu}
  \begin{minipage}{23mm}
    \begin{tikzpicture}
      \def\dx{0.4}
      \def\dy{0.5}
      \coordinate (0) at (0,0);
      %
      \coordinate (x1-0) at (0);
      \coordinate (x2-0) at ($(x1-0) + (0,\dy)$);
      \coordinate (x3-0) at ($(x2-0) + (0,\dy)$);
      \coordinate (x4-0) at ($(x3-0) + (0,\dy)$);
      \xdef\u{0}
      \foreach \t in {1,...,5} {%
        \foreach \k in {1,...,4} {%
          \coordinate (x\k-\t) at ($(x\k-\u) + (\dx,0)$);
          \ifnum\k=3%
            \ifnum\t=3
              \coordinate (x3-3) at ($(x3-3) + ({\dx/2},0)$);
            \fi
          \else
            \draw (x\k-\u) -- (x\k-\t);
          \fi
        }
        \xdef\u{\t}
      }
      %
      \node at ($(x3-2) + (0,0.1)$) {$\vdots$};
      %
      \foreach \k in {1,2,4} {%
        \draw (x\k-2) -- (x3-3);
        \filldraw [Z dot] (x\k-2) circle (3pt);
      }
      \draw (x3-3) -- (x3-4);
      \filldraw [X dot] (x3-3) circle (3pt);
      \filldraw [Z dot] (x3-4) circle (3pt) node [anchor=180,font=\footnotesize] {\;$\theta$}; 
			%
      \filldraw [X dot] (x1-1) circle (3pt)
        node [anchor=north,font=\scriptsize] {$\phantom\vert\pi\phantom\vert$};
    \end{tikzpicture}
  \end{minipage}
  \;\;\longrightarrow\;\;
  \begin{minipage}{26mm}
    \hspace*{0.5mm}
    \begin{tikzpicture}
      \def\dx{0.4}
      \def\dy{0.5}
      \coordinate (0) at (0,0);
      %
      \coordinate (x1-0) at (0);
      \coordinate (x2-0) at ($(x1-0) + (0,\dy)$);
      \coordinate (x3-0) at ($(x2-0) + (0,\dy)$);
      \coordinate (x4-0) at ($(x3-0) + (0,\dy)$);
      \xdef\u{0}
      \foreach \t in {1,...,5} {%
        \foreach \k in {1,...,4} {%
          \coordinate (x\k-\t) at ($(x\k-\u) + (\dx,0)$);
          \ifnum\k=3%
          \else
            \draw (x\k-\u) -- (x\k-\t);
          \fi
        }
        \xdef\u{\t}
      }
      %
      \node at ($(x3-1) + (0,0.1)$) {$\vdots$};
      %
      \foreach \k in {1,2,4} {%
        \draw (x\k-1) -- (x3-2);
        \filldraw [Z dot] (x\k-1) circle (3pt);
      }
      \draw (x3-2) -- (x3-3);
      \filldraw [X dot] (x3-2) circle (3pt);
      \filldraw [Z dot] (x3-3) circle (3pt)
        node [anchor=west,font=\scriptsize] {\;$-\theta$};
      \filldraw [X dot] (x1-3) circle (3pt)
        node [anchor=north,font=\scriptsize] {$\phantom\vert\pi\phantom\vert$};
    \end{tikzpicture}
  \end{minipage}


==> diagrams/gadget-fuse.tikz <==
    \begin{minipage}{40mm}
    \hspace*{0.5mm}
    \begin{tikzpicture}
      \def\dx{0.4}
      \def\dy{0.5}
      \coordinate (0) at (0,0);
      %
      \coordinate (x1-0) at (0);
      \coordinate (x2-0) at ($(x1-0) + (0,\dy)$);
      \coordinate (x3-0) at ($(x2-0) + (0,\dy)$);
      \coordinate (x4-0) at ($(x3-0) + (0,\dy)$);
      \xdef\u{0}
      \foreach \t in {1,...,7} {%
        \foreach \k in {1,...,4} {%
	\coordinate (x\k-\t) at ($(x\k-\u) + (\dx,0)$);
          \ifnum\k=3%
          \else
            \draw (x\k-\u) -- (x\k-\t);
          \fi
        }
        \xdef\u{\t}
      }
      %
      \node at ($(x3-1) + (0,0.1)$) {$\vdots$};
      \node at ($(x3-4) + (0,0.1)$) {$\vdots$};
      %
      \coordinate (x3-2') at ($(x3-2) + (0,{-\dy/2})$);  
      \coordinate (x3-2'') at ($(x3-5) + (0,{-\dy/2})$);
      \coordinate (x3-3') at ($(x3-2') + (\dx,0)$);  
      \coordinate (x3-3'') at ($(x3-2'') + (\dx,0)$);
      \draw (x3-2') -- (x3-3');
      \draw (x3-2'') -- (x3-3'');
			\foreach \t/\p in {1/',4/''} {%
				\foreach \u in {1,2,4} {%
					\draw (x\u-\t) -- (x3-2\p);
					\filldraw [Z dot] (x\u-\t) circle (3pt);
				}
			}
      \filldraw [Z dot] (x3-2') circle (3pt);
      \filldraw [Z dot] (x3-2'') circle (3pt);
      \filldraw [X dot] (x3-2') circle (3pt);
      \filldraw [X dot] (x3-2'') circle (3pt);      
      \filldraw [Z dot] (x3-3') circle (3pt) node [anchor=south,inner sep=1pt,font=\footnotesize] {$\phantom\vert\alpha\phantom\vert$}; 
      \filldraw [Z dot] (x3-3'') circle (3pt) node [anchor=south,inner sep=-11pt,font=\footnotesize] {\;\;$\beta$}; 
    \end{tikzpicture}
  \end{minipage}
  \mspace{-36mu}\longrightarrow{}
    \begin{minipage}{40mm}
    \hspace*{0.5mm}
    \begin{tikzpicture}
      \def\dx{0.4}
      \def\dy{0.5}
      \coordinate (0) at (0,0);
      %
      \coordinate (x1-0) at (0);
      \coordinate (x2-0) at ($(x1-0) + (0,\dy)$);
      \coordinate (x3-0) at ($(x2-0) + (0,\dy)$);
      \coordinate (x4-0) at ($(x3-0) + (0,\dy)$);
      \xdef\u{0}
      \foreach \t in {1,...,4} {%
        \foreach \k in {1,...,4} {%
					\coordinate (x\k-\t) at ($(x\k-\u) + (\dx,0)$);
          \ifnum\k=3%
          \else
            \draw (x\k-\u) -- (x\k-\t);
          \fi
        }
        \xdef\u{\t}
      }
      %
      \node at ($(x3-1) + (0,0.1)$) {$\vdots$};
      %
      \coordinate (x3-2') at ($(x3-2) + (0,{\dy/2})$);  
      \coordinate (x3-2'') at ($(x3-2) + (0,{-\dy/2})$);
      \coordinate (x3-3') at ($(x3-2') + (\dx,0)$);  
      \coordinate (x3-3'') at ($(x3-2'') + (\dx,0)$);
      \draw (x3-2'') -- (x3-3'');
			\foreach \t/\p in {1/''} {%
				\foreach \u in {1,2,4} {%
					\draw (x\u-\t) -- (x3-2\p);
					\filldraw [Z dot] (x\u-\t) circle (3pt);
				}
			}
      \filldraw [Z dot] (x3-2'') circle (3pt);
      \filldraw [X dot] (x3-2'') circle (3pt);      
      \filldraw [Z dot] (x3-3'') circle (3pt) node [anchor=south,inner sep=-11pt,font=\footnotesize] {$\alpha{+}\beta$}; 
    \end{tikzpicture}
  \end{minipage}
  \mspace{-72mu}


==> diagrams/order2-spidernest.tikz <==
  \begin{aligned}
  ~\\[-6ex]
  \begin{tikzpicture}[scale=1]
    \def\dx{0.25}
    \def\dy{0.875}
    \coordinate (x0-1) at (0,0);
    \coordinate (xn-1) at ($(x0-0) + (0,\dy)$);
    \coordinate (x2n-1) at ($(xn-0) + (0,\dy)$);
    \coordinate (X-1) at ($(x2n-0) + (0,\dy)$);
    \xdef\u{1}
    \foreach \t in {1,...,56} {%
      \foreach \v in {X,x0,xn,x2n} {%
        \coordinate (\v-\t) at ($(\v-\u) + (\dx,0)$);
        \draw (\v-\u) -- (\v-\t);
      }
      \xdef\u{\t}
    }
    \node at ($(x0-2)!0.625!(xn-1)$) {$\vdots$};
    \node at ($(xn-2)!0.625!(x2n-1)$) {$\vdots$};
    \foreach \v in {x0,xn,x2n} {%
      \node [style=Z dot] (\v-5) at (\v-5) {};
      \node at (\v-5) [anchor=90] {$\scriptstyle (n{-}3)\tfrac{\pi}{4}$};
    }
    \node [style=Z dot] (X-5) at (X-15) {};
%
    \node [anchor=315] at ($(x0-3)!0.5!(x0-3)$) {$n\!\:{-}\!\!\;1 \,\left\{\;\begin{array}{c}\\[11ex] \end{array}\right.$};
%
    \node at (X-5) [anchor=270] {$\scriptstyle (n{-}2)(n{-}3)\tfrac{\pi}{8}$};
%
    \node [style=Z dot] (x0-8) at (x0-8) {};
    \node [style=Z dot] (xn-8) at (xn-8) {};
    \node [style=X dot] (p) at ($(x0-9)!0.5!(xn-9)$) {};
    \draw (x0-8) -- (p);
    \draw (xn-8) -- (p);
    \node [style=Z dot] (ph) at ($(x0-10)!0.5!(xn-11)$) {};
    \node at (ph) [anchor=180] {$\scriptstyle \:\:-\!\!\;\tfrac{\pi}{4}$};
    \draw (p) -- (ph);
%
    \node [style=Z dot] (xn-9) at (xn-9) {};
    \node [style=Z dot] (x2n-9) at (x2n-9) {};
    \node [style=X dot] (p) at ($(xn-10)!0.5!(x2n-10)$) {};
    \draw (xn-9) -- (p);
    \draw (x2n-9) -- (p);
    \node [style=Z dot] (ph) at ($(xn-11)!0.5!(x2n-12)$) {};
    \node at (ph) [anchor=180] {$\scriptstyle \:\:-\!\!\;\tfrac{\pi}{4}$};
    \draw (p) -- (ph);
%
    \node [style=Z dot] (x0-15) at (x0-15) {};
    \node [style=Z dot] (x2n-15) at (x2n-15) {};
    \node [style=X dot] (p) at ($(x0-16)!0.666!(x2n-16)$) {};
    \draw (x0-15) -- (p);
    \draw (x2n-15) -- (p);
    \node [style=Z dot] (ph) at ($(x0-17)!0.666!(x2n-18)$) {};
    \node at (ph) [anchor=180] {$\scriptstyle \:\:-\!\!\;\tfrac{\pi}{4}$};
    \draw (p) -- (ph);
%
    \node [style=Z dot] (x0-20) at (x0-20) {};
    \node [style=Z dot] (X-20) at (X-20) {};
    \node [style=X dot] (p) at ($(x0-21)!0.1666!(X-21)$) {};
    \draw (x0-20) -- (p);
    \draw (X-20) -- (p);
    \node [style=Z dot] (ph) at ($(x0-22)!0.1666!(X-25)$) {};
    \node at (ph) [anchor=180] {$\scriptstyle \:\:-(n{-}3)\tfrac{\pi}{4}$};
    \draw (p) -- (ph);
%
    \node [style=Z dot] (xn-22) at (xn-22) {};
    \node [style=Z dot] (X-22) at (X-22) {};
    \node [style=X dot] (p) at ($(xn-23)!0.25!(X-23)$) {};
    \draw (xn-22) -- (p);
    \draw (X-22) -- (p);
    \node [style=Z dot] (ph) at ($(xn-24)!0.25!(X-26)$) {};
    \node at (ph) [anchor=180] {$\scriptstyle \:\:-(n{-}3)\tfrac{\pi}{4}$};
    \draw (p) -- (ph);
%
    \node [style=Z dot] (x2n-24) at (x2n-24) {};
    \node [style=Z dot] (X-24) at (X-24) {};
    \node [style=X dot] (p) at ($(x2n-25)!0.5!(X-26)$) {};
    \draw (x2n-24) -- (p);
    \draw (X-24) -- (p);
    \node [style=Z dot] (ph) at ($(x2n-27)!0.5!(X-27)$) {};
    \node at (ph) [anchor=180] {$\scriptstyle \:\:-(n{-}3)\tfrac{\pi}{4}$};
    \draw (p) -- (ph);
%
    \node [style=Z dot] (X-33) at (X-33) {};
    \node [style=Z dot] (x0-33) at (x0-33) {};
    \node [style=Z dot] (xn-33) at (xn-33) {};
    \node [style=X dot] (p) at ($(x0-34)!0.5!(xn-35)$) {};
    \draw (X-33) -- (p);
    \draw (x0-33) -- (p);
    \draw (xn-33) -- (p);
    \node [style=Z dot] (ph) at ($(x0-36)!0.5!(xn-36)$) {};
    \node at (ph) [anchor=180] {$\scriptstyle \;\tfrac{\pi}{4}$};
    \draw (p) -- (ph);
%
    \node [style=Z dot] (X-35) at (X-35) {};
    \node [style=Z dot] (xn-35) at (xn-35) {};
    \node [style=Z dot] (x2n-35) at (x2n-35) {};
    \node [style=X dot] (p) at ($(xn-36)!0.5!(x2n-37)$) {};
    \draw (X-35) -- (p);
    \draw (xn-35) -- (p);
    \draw (x2n-35) -- (p);
    \node [style=Z dot] (ph) at ($(xn-38)!0.5!(x2n-38)$) {};
    \node at (ph) [anchor=180] {$\scriptstyle \;\tfrac{\pi}{4}$};
    \draw (p) -- (ph);
%
    \node [style=Z dot] (X-40) at (X-40) {};
    \node [style=Z dot] (x0-40) at (x0-40) {};
    \node [style=Z dot] (x2n-40) at (x2n-40) {};
    \node [style=X dot] (p) at ($(x0-41)!0.75!(x2n-42)$) {};
    \draw (X-40) -- (p);
    \draw (x0-40) -- (p);
    \draw (x2n-40) -- (p);
    \node [style=Z dot] (ph) at ($(x0-42)!0.75!(x2n-44)$) {};
    \node at (ph) [anchor=180] {$\scriptstyle \;\tfrac{\pi}{4}$};
    \draw (p) -- (ph);
%
%
    \node (p) [style=X dot] at ($(x0-47)!0.5!(xn-48)$) {};
    \node at ($(x0-46)!0.625!(xn-46)$) {$\vdots$};
    \node at ($(xn-46)!0.5875!(x2n-46)$) {$\vdots$};
    \foreach \v in {x0,xn,x2n} {%
      \node [style=Z dot] (\v-46) at (\v-46) {};
      \draw (\v-46) -- (p);
    }
    \node (ph) [style=Z dot] at ($(p) + (1.5*\dx,0)$) {};
    \node at (ph) [anchor=180] {$\scriptstyle \:-\!\!\:\tfrac{\pi}{4}$};
    \draw (p) -- (ph);
%
    \node (p) [style=X dot] at ($(x2n-54)!0.325!(xn-55)$) {};
    \node at ($(x0-52)!0.625!(xn-52)$) {$\vdots$};
    \node at ($(xn-52)!0.5875!(x2n-52)$) {$\vdots$};
    \foreach \v in {X,x0,xn,x2n} {%
      \node [style=Z dot] (\v-52) at (\v-52) {};
      \draw (\v-52) -- (p);
    }
    \node (ph) [style=Z dot] at ($(p) + (1.5*\dx,0)$) {};
    \node at (ph) [anchor=180] {$\scriptstyle \;\tfrac{\pi}{4}$};
    \draw (p) -- (ph);
    \end{tikzpicture}
  \\[-3.5ex]~
  \end{aligned}
%  \;
%  \propto
%  \;\;
%\idop^{\otimes n}


==> diagrams/tphasegadgetdecom.tikz <==
    n \;\left\{\;
  \begin{aligned}
  ~\\[-6ex]
  \begin{tikzpicture}[scale=1.125]
    \def\dx{0.25}
    \def\dy{0.875}
    \coordinate (x0-0) at (0,0);
    \coordinate (xn-0) at ($(x0-0) + (0,\dy)$);
    \coordinate (x2n-0) at ($(xn-0) + (0,\dy)$);
    \xdef\u{0}
    \foreach \t in {1,...,38} {%
      \foreach \v in {x0,xn,x2n} {%
        \coordinate (\v-\t) at ($(\v-\u) + (\dx,0)$);
        \draw (\v-\u) -- (\v-\t);
      }
      \xdef\u{\t}
    }
    \node at ($(x0-1)!0.625!(xn-1)$) {$\vdots$};
    \node at ($(xn-1)!0.625!(x2n-1)$) {$\vdots$};
    \foreach \v in {x0,xn,x2n} {%
      \node [style=Z dot] (\v-5) at (\v-5) {};
      \node at (\v-5) [anchor=270] {$\scriptstyle (n{-}2)(n{-}3)\tfrac{\pi}{8}$};
    }
%
    \node [style=Z dot] (x0-9) at (x0-9) {};
    \node [style=Z dot] (xn-9) at (xn-9) {};
    \node [style=X dot] (p) at ($(x0-10)!0.5!(xn-10)$) {};
    \draw (x0-9) -- (p);
    \draw (xn-9) -- (p);
    \node [style=Z dot] (ph) at ($(x0-11)!0.5!(xn-12)$) {};
    \node at (ph) [anchor=180] {$\scriptstyle \:\:-(n{-}3)\tfrac{\pi}{4}$};
    \draw (p) -- (ph);
%
    \node [style=Z dot] (xn-10) at (xn-10) {};
    \node [style=Z dot] (x2n-10) at (x2n-10) {};
    \node [style=X dot] (p) at ($(xn-11)!0.5!(x2n-11)$) {};
    \draw (xn-10) -- (p);
    \draw (x2n-10) -- (p);
    \node [style=Z dot] (ph) at ($(xn-12)!0.5!(x2n-13)$) {};
    \node at (ph) [anchor=180] {$\scriptstyle \:\:-(n{-}3)\tfrac{\pi}{4}$};
    \draw (p) -- (ph);
%
    \node [style=Z dot] (x0-18) at (x0-18) {};
    \node [style=Z dot] (x2n-18) at (x2n-18) {};
    \node [style=X dot] (p) at ($(x0-19)!0.666!(x2n-19)$) {};
    \draw (x0-18) -- (p);
    \draw (x2n-18) -- (p);
    \node [style=Z dot] (ph) at ($(x0-20)!0.666!(x2n-21)$) {};
    \node at (ph) [anchor=180] {$\scriptstyle \:\:-(n{-}3)\tfrac{\pi}{4}$};
    \draw (p) -- (ph);
%
    \node [style=Z dot] (x0-27) at (x0-27) {};
    \node [style=Z dot] (xn-27) at (xn-27) {};
    \node [style=Z dot] (x2n-27) at (x2n-27) {};
    \node [style=X dot] (p) at ($(x0-28)!0.333!(x2n-29)$) {};
    \draw (x0-27) -- (p);
    \draw (xn-27) -- (p);
    \draw (x2n-27) -- (p);
    \node [style=Z dot] (ph) at ($(x0-29)!0.333!(x2n-31)$) {};
    \node at (ph) [anchor=180] {$\scriptstyle \,\,\tfrac{\pi}{4}$};
    \draw (p) -- (ph);
%
%    \node at ($(x0-32)!0.625!(xn-32)$) {$\vdots$};
%    \node at ($(xn-32)!0.625!(x2n-32)$) {$\vdots$};
%
    \node (p) [style=X dot] at ($(x0-35)!0.3125!(x2n-35)$) {};
    \node at ($(x0-34)!0.625!(xn-34)$) {$\vdots$};
    \node at ($(xn-34)!0.5875!(x2n-34)$) {$\vdots$};
    \foreach \v in {x0,xn,x2n} {%
      \node [style=Z dot] (\v-34) at (\v-34) {};
      \draw (\v-34) -- (p);
    }
    \node (ph) [style=Z dot] at ($(p) + (\dx,0)$) {};
    \node at (ph) [anchor=180] {$\scriptstyle \:-\!\!\:\tfrac{\pi}{4}$};
    \draw (p) -- (ph);
    \end{tikzpicture}
  \\[-3.5ex]~
  \end{aligned}
  \right.  
  \;\;\;
  \propto
  \;\;
\idop^{\otimes n}

